ViBES: Learning Budgeted Multimodal Evidence Selection for Agentic Reasoning

Recent advances in agentic retrieval-augmented generation (RAG) enable models to iteratively search and reason over external evidence, while multimodal agents further extend these capabilities through visual inspection. However, selecting relevant image-text records and fine-grained visual evidence under limited tool budgets remains challenging, and how these decisions affect the predictability of answer correctness is not well understood. We introduce ViBES, an open-weight multimodal agent for evidence-grounded reasoning over indexed image-text collections that integrates iterative retrieval, record inspection, and targeted visual cropping. We train the agent through supervised fine-tuning and reinforcement learning using a reward that combines answer correctness with recall of annotated supporting records. We further develop ViBES-Lens, a reasoning-conditioned visual region selector that combines the agent's reasoning state with image-patch features to identify informative regions without bounding-box annotations. We evaluate ViBES on two general-purpose benchmarks, MC-Search and WebQA, and SAGE, a specialized plant-disease benchmark that allows us to examine the value of fine-tuning smaller models for domain-specific reasoning. At the 8B scale, ViBES improves average answer accuracy by 13.6 percentage points and gold-evidence recall by 20.2 points over matched one-shot RAG, with gains largely retained across two external agent harnesses without retraining. Notably, on SAGE, our fine-tuned 8B agent outperforms all evaluated external agents, including a 32B model. ViBES-Lens's single-box variant improves trajectory-level correctness-discrimination AUROC by 0.061 on average across six dataset-model configurations while maintaining comparable accuracy.

==> backup_viseek/figs/fig_overview_tikz.tex <==
\definecolor{ovInk}{HTML}{2B2B2B}\definecolor{ovAg}{HTML}{E07B54}\definecolor{ovAgP}{HTML}{FCEDE5}
\definecolor{ovRet}{HTML}{2E9E80}\definecolor{ovRetP}{HTML}{E3F4EE}\definecolor{ovIns}{HTML}{C9B44A}\definecolor{ovInsD}{HTML}{8F7A16}\definecolor{ovInsP}{HTML}{FBF7E1}
\definecolor{ovCrop}{HTML}{AA4499}\definecolor{ovCropP}{HTML}{F7E9F4}\definecolor{ovAns}{HTML}{3F78B4}\definecolor{ovAnsP}{HTML}{EEF4FB}
\definecolor{ovGray}{HTML}{8A8A8A}\definecolor{ovGrayP}{HTML}{F3F3F3}
\begin{tikzpicture}[font=\sffamily\footnotesize, x=1cm, y=1cm, line cap=round,
  hd/.style={font=\sffamily\bfseries\normalsize, inner sep=0pt, text=ovInk},
  sm/.style={font=\sffamily\footnotesize, inner sep=0pt, align=left, text=ovInk!80},
  tn/.style={font=\sffamily\scriptsize, inner sep=0pt, align=center, text=ovInk!70},
  frame/.style={draw=#1, line width=0.9pt, rounded corners=5pt},
  sub/.style 2 args={rounded corners=4pt, draw=#1, fill=#2, line width=0.9pt, minimum width=3.3cm, minimum height=1.12cm, align=center, inner sep=2pt},
  cap/.style 2 args={rounded rectangle, draw=#1, fill=#2, line width=1.0pt, minimum width=2.25cm, minimum height=0.56cm,
              inner sep=1pt, font=\sffamily\footnotesize, text=ovInk},
  inf/.style={-{Triangle[length=1.6mm,width=2mm]}, ovInk!60, line width=0.9pt},
  col/.style={-{Triangle[length=1.6mm,width=2mm]}, #1, line width=1.0pt},
  ctb/.style={circle, fill=#1, text=white, font=\sffamily\bfseries\scriptsize, inner sep=0pt, minimum size=4.2mm},
]
\node[hd] at (1.95,-0.15) {Input};
\node[hd] at (8.7,-0.15) {Agent};
\node[hd] at (15.45,-0.15) {Output};
\node[rounded corners=5pt, draw=ovGray, fill=ovGrayP, line width=0.8pt, text width=3.05cm, minimum height=1.55cm, align=left,
      font=\sffamily\scriptsize, inner sep=4pt, execute at begin node={\hyphenpenalty=10000}] (q) at (1.95,-1.225)
      {\textcolor{ovGray}{\faIcon{user}}~\textbf{Question} $q$\\[1pt] ``What is seen in the arched opening directly above the clock at the Catedral de Cajamarca?''};
\node[frame=ovAg, fill=white, minimum width=8.2cm, minimum height=1.55cm, anchor=north west] (ag) at (4.6,-0.45) {};
\node[sub={ovAg}{ovAgP}] (pol) at (6.55,-1.225)
      {\textcolor{ovAg}{\faIcon{robot}}~\textbf{Policy} $\pi_\theta$\\[1pt]{\scriptsize Qwen3-VL (8B or 4B),}\\[-1pt]{\scriptsize one action per turn}};
\foreach \d in {0.12,0.06} \node[rounded corners=4pt, draw=ovAg!70, fill=white, line width=0.6pt, minimum width=3.3cm,
      minimum height=1.0cm] at ($(10.85,-1.255)+(\d,\d)$) {};
\node[sub={ovAg}{white}, minimum height=1.0cm] (mem) at (10.85,-1.255)
      {\textcolor{ovAg}{\faIcon{history}}~\textbf{History} $H_{t}$\\[1pt]{\scriptsize queries, cards, views, crops}};
\draw[inf] (mem.west) -- node[tn, above=2pt] {reads} (pol.east);
\draw[inf] (q.east) -- (pol.west);
\node[rounded corners=5pt, draw=ovAns, fill=ovAnsP, line width=0.9pt, text width=3.05cm, minimum height=1.55cm, align=left,
      font=\sffamily\scriptsize, inner sep=4pt, execute at begin node={\hyphenpenalty=10000}] (out) at (15.45,-1.225)
      {\textcolor{ovAns}{\faIcon{comment-dots}}~\textbf{Answer} $\hat y$\\[1pt] ``A bell is seen in the arched opening\ldots''\\[2pt]
       \textcolor{ovAns}{\faIcon{link}}~cites \texttt{img:30205225}};
\node[cap={ovRet}{ovRetP}]   (ret)  at (4.95,-3.05)  {\textcolor{ovRet}{\faIcon{search}}~\textbf{Retrieve}~{\scriptsize$\le K_R$}};
\node[cap={ovIns}{ovInsP}]   (insp) at (7.45,-3.05) {\textcolor{ovInsD}{\faIcon{eye}}~\textbf{Inspect}~{\scriptsize$\le K_I$}};
\node[cap={ovCrop}{ovCropP}] (crop) at (9.95,-3.05) {\textcolor{ovCrop}{\faIcon{crop-alt}}~\textbf{Crop}~{\scriptsize$\le K_C$}};
\node[cap={ovAns}{ovAnsP}]   (fin)  at (12.45,-3.05) {\textcolor{ovAns}{\faIcon{flag-checkered}}~\textbf{Answer}};
\draw[ovInk!60, line width=0.9pt] (ret.north |- 0,-2.45) -- (fin.north |- 0,-2.45);
\foreach \n in {ret,insp,crop,fin} \draw[ovInk!60, line width=0.9pt] (\n.north |- 0,-2.45) -- (\n.north);
\draw[inf] (pol.south |- ag.south) -- node[tn, left=2pt] {action $a_t$} (pol.south |- 0,-2.45);
\draw[col=ovAg] (mem.south |- 0,-2.45) -- node[tn, right=2pt] {observation $o_t$} (mem.south |- ag.south);
\node[tn, anchor=east] at (4.55,-2.45) {at most $K$ tool calls};
\draw[col=ovAns, rounded corners=5pt] (fin.east) -| node[tn, pos=0.25, below=2pt] {ends the episode} (out.south);
\node[frame=ovRet, fill=ovRetP!45, minimum width=8.3cm, minimum height=2.6cm, anchor=north west] (corp) at (0.2,-4.15) {};
\node[hd, anchor=north west, font=\sffamily\bfseries\small] (ct) at (0.42,-4.33) {\textcolor{ovRet}{\faIcon{database}}~Indexed collection $\mathcal C$};
\node[sm, anchor=north west, font=\sffamily\scriptsize] at (0.42,-4.85) {fixed image and text\\records, each with\\an identifier};
\node[inner sep=0, anchor=north west] (c0) at (0.42,-5.95) {\includegraphics[height=0.6cm]{backup_viseek/figs/teaser/wq_full.jpg}};
\node[inner sep=0, anchor=north west] (c1) at ($(c0.north east)+(0.06,0)$) {\includegraphics[height=0.6cm]{backup_viseek/figs/teaser/wq_other.jpg}};
\node[inner sep=0, anchor=west, text=ovRet] at ($(c1.east)+(0.12,0)$) {\large\faIcon{file-alt}~\faIcon{file-alt}};
\tikzset{rc/.style={draw=ovRet, fill=white, rounded corners=2pt, line width=0.6pt, minimum width=2.75cm, minimum height=0.62cm, anchor=north west, inner sep=0pt}}
\node[tn, anchor=north, text=ovRet] at (5.0,-4.32) {\textbf{record cards}};
\node[rc] (k1) at (3.62,-4.62) {};
\node[inner sep=0, anchor=west] at ($(k1.west)+(0.05,0)$) {\includegraphics[height=0.5cm]{backup_viseek/figs/teaser/wq_full.jpg}};
\node[anchor=west, font=\sffamily\tiny, inner sep=0, align=left, text=ovInk!85] at ($(k1.west)+(0.8,0)$) {\textcolor{ovRet}{\faIcon{image}}~image: ``Catedral\\de Cajamarca''};
\node[rc] (k2) at (3.62,-5.34) {};
\node[anchor=west, font=\sffamily\tiny, inner sep=0, align=left, text=ovInk!85] at ($(k2.west)+(0.08,0)$) {\textcolor{ovRet}{\faIcon{file-alt}}~``St.\ Catherine Cathedral,\\Cajamarca: the main temple ...''};
\node[tn, anchor=north, font=\sffamily\tiny] at (5.0,-6.05) {identifier, snippet,\\caption and thumbnail};
\node[tn, anchor=north, text=ovInsD] at (7.5,-4.3) {\textbf{expanded view}};
\node[inner sep=0, anchor=north, draw=ovIns, line width=1.0pt] (vw) at (7.5,-4.64) {\includegraphics[height=1.12cm]{backup_viseek/figs/teaser/wq_full.jpg}};
\node[tn, anchor=north, font=\sffamily\tiny] at (7.5,-5.9) {one record,\\shown in full};
\draw[col=ovRet] ([xshift=-0.2cm]ret.south) -- node[tn, left=2pt] {query} ([xshift=-0.2cm]ret.south |- corp.north);
\draw[col=ovRet] ([xshift=0.2cm]ret.south |- corp.north) -- node[tn, right=2pt] {cards} ([xshift=0.2cm]ret.south);
\draw[col=ovIns] ([xshift=-0.2cm]insp.south) -- node[tn, left=2pt] {id} ([xshift=-0.2cm]insp.south |- corp.north);
\draw[col=ovIns] ([xshift=0.2cm]insp.south |- corp.north) -- node[tn, right=2pt] {view} ([xshift=0.2cm]insp.south);
\node[frame=ovCrop, fill=ovCropP!45, minimum width=8.3cm, minimum height=2.6cm, anchor=north west] (sel) at (8.9,-4.15) {};
\node[ctb=ovCrop] (b2) at (11.0,-4.5) {2};
\node[hd, anchor=west, font=\sffamily\bfseries\small] (selt) at ($(b2.east)+(0.1,0)$) {Learned region selector};
\node[tn, anchor=west, text=ovCrop, font=\sffamily\tiny] at ($(selt.east)+(0.12,0)$) {\faIcon{lock}~agent frozen};
\draw[col=ovCrop] ([xshift=-0.2cm]crop.south) -- node[tn, left=2pt, pos=0.42] {request} ([xshift=-0.2cm]crop.south |- sel.north);
\draw[col=ovCrop] ([xshift=0.2cm]crop.south |- sel.north) -- node[tn, right=2pt, pos=0.58] {region view} ([xshift=0.2cm]crop.south);
\node[tn, anchor=north west, font=\sffamily\tiny, align=left] at (9.08,-4.42) {state $\mathbf z_t$ (last token)};
\def\zy{-5.12}
\foreach \k/\c in {0/35,1/70,2/15,3/55,4/85,5/25,6/60,7/40} \fill[ovAg!\c!white, draw=white, line width=0.3pt]
   ({9.1+\k*0.17},\zy) rectangle ++(0.17,0.26);
\node (zbar) [inner sep=0, fit={(9.1,\zy) (10.46,\zy+0.26)}] {};
\node[inner sep=0, anchor=north west] (grid) at (9.1,-5.42) {\includegraphics[height=0.98cm]{backup_viseek/figs/teaser/wq_grid.jpg}};
\node[tn, anchor=north west, font=\sffamily\tiny] at ($(grid.south west)+(0,-0.04)$) {patch tokens $\mathbf v_i$};
\node[circle, draw=ovCrop, fill=white, line width=1.0pt, minimum size=1.0cm, align=center, inner sep=0pt,
      font=\sffamily\scriptsize] (dot) at (11.42,-5.75) {$\mathbf q{\cdot}\mathbf k_i$\\[-1pt]softmax};
\draw[col=ovCrop, rounded corners=4pt] (zbar.east) -| (dot.north);
\draw[col=ovCrop] (grid.east |- dot.west) -- (dot.west);
\node[inner sep=0, anchor=west, draw=ovCrop, line width=1.0pt] (att) at ($(dot.east)+(0.32,0)$) {\includegraphics[height=1.05cm]{backup_viseek/figs/teaser/wq_attn.jpg}};
\node[tn, anchor=south, font=\sffamily\tiny] at ($(att.north)+(0,0.04)$) {attention map $A$};
\draw[col=ovCrop] (dot.east) -- (att.west);
\node[inner sep=0, anchor=west, draw=ovCrop, line width=1.0pt] (nbt) at ($(att.east)+(0.32,0)$) {\includegraphics[height=1.05cm]{backup_viseek/figs/teaser/wq_nbox_only_composite.jpg}};
\node[tn, anchor=south, font=\sffamily\tiny] at ($(nbt.north)+(0,0.04)$) {regions at the peaks of $A$};
\node[tn, anchor=north, font=\sffamily\tiny] at ($(nbt.south)+(0,-0.05)$) {one box, mask or \textcolor{ovCrop}{\textbf{$N$ boxes}} (shown)};
\draw[col=ovCrop] (att.east) -- (nbt.west);
\node[ctb=ovAg] at ($(pol.north east)+(-0.08,-0.08)$) {1};
\node[tn, font=\sffamily\footnotesize, text=ovInk!85] at (8.7,-7.2)
  {\tikz[baseline=-0.6ex]\node[ctb=ovAg]{1};~\textbf{Agent:} SFT $\to$ GRPO, evidence-aware reward
   \hspace{2.5em}\tikz[baseline=-0.6ex]\node[ctb=ovCrop]{2};~\textbf{Region selector:} attention conditioned on the agent's state};
\end{tikzpicture}

